Integrated Airline Fleet and Crew Recovery through Local Search

Airline operations are prone to delays and disruptions, since the schedules are generally tight and depend on many resources. When disruptions occur, the flight schedule needs to be adjusted such that the operation can continue. Since this happens during theday of operations, this needs to be done as close to real time as possible, posing a challenge with respect to computation time. Moreover, to limit the impact of disruptions, we want a solution with minimal cost and passenger impact. Since airline operations include many interlinked decisions, an integrated approach leads to better overall solutions. We specifically look at resolving these disruptions in both the aircraft and crew schedules. Resolving these disruptions is complex, especially when it is done in an integrated way, i.e. including multiple different resources. To solve this problem in an integrated manner, we developed a fast simulated annealing approach. This approach is compared with traditional approaches, and an experimental study is done to evaluate different neighbour generation methods, and to investigate different recovery scenarios and strategies. The comparison is done using real-world data from KLM Royal Dutch Airlines. Here, we show that our approach resolves disruptions quickly and in a cost-efficient manner, and that it outperforms traditional approaches. Compared to naive delay propagation, our method saves 40% in non-performance costs. Moreover, while most airlines use tools that consider resources separately, our approach shows that integrated disruption management is possible within 30 seconds.

==> figure_move_neighbour.tex <==
\begin{tikzpicture}
    \node[] (a_label) at (-1, 0) {PHABC};
    \draw[thick, |-|] (0,0) -- (10, 0);

    \node[flight, inbound,
        minimum width = 1.75cm
    ] (KL982) at (2.0, 0) {KL982};
    
    \node[flight, outbound, minimum width = 1.75cm, selected]
        (KL923) at (3.5, 0) {KL923};
    \node[flight, inbound, selected]
        (KL924) at (5.14, 0) {KL924};

    \node[flight, outbound] (KL1453) at (6.8, 0) {KL1453};
    \node[flight, inbound]  (KL1454) at (8.4, 0) {KL1454};

    \fill[pattern color=uuRed, pattern=north east lines, draw=black] (2.6, 0.23) rectangle (2.9, -0.23) {};

    \begin{scope}[on background layer]
        \node[] (b_label) at (-1, -1) {PHRNH};
        \draw[thick, |-|] (0, -1) -- (10, -1);
    \end{scope}

    \node[flight, inbound, draw=uuGreen] (KL1822) at (1.4, -1) {\ KL1822\ };

    \node[flight, outbound, draw=uuGreen] (KL1711) at (6.0, -1) {KL1711};
    \node[flight, inbound]                (KL1712) at (7.6, -1) {KL1712};

    \begin{scope}[on background layer]
        \fill[pattern color=uuGreen, pattern=north east lines, on background layer] (0, -0.9) rectangle (2.6, -1.1)
            node[midway, yshift=-2.0em, color=uuGreen]{Move after last flight in here};        
    \end{scope}
    \draw[uuGreen, dashed] (2.6,0.4) -- (2.6,-1.5);

    \draw[decorate, uuOrange, decoration={brace,amplitude=5pt}]
        (2.6, 0.5) -- (5.75, 0.5) node[midway,yshift=1.2em]{Rotation considered for moving ($R$)};

\end{tikzpicture}


==> figure_schedule_example.tex <==
\begin{tikzpicture}
    \node[] (a_label) at (-1, 0) {PHABC};
    \draw[thick, |-|] (0,0) -- (10, 0);

    \node[flight, inbound,
        minimum width = 1.75cm,
        very thick,
        draw=uuPurple,
    ] (KL982) at (1.5, 0) {KL982};
    
    \node[flight, outbound,
        minimum width = 1.75cm,
        very thick, draw=uuBordeauxRed,
    ] (KL923) at (3.5, 0) {KL923};
    \node[flight, inbound, very thick, draw=uuBordeauxRed]
        (KL924) at (5.14, 0) {KL924};

    \node[flight, outbound, very thick, draw=uuBordeauxRed]
        (KL1453) at (6.8, 0) {KL1453};
    \node[flight, inbound, very thick, draw=uuBordeauxRed] 
        (KL1454) at (8.4, 0) {KL1454};

    \node[] (b_label) at (-1, -1) {PHRNG};
    \draw[thick, |-|] (0, -1) -- (10, -1);

    \node[flight, inbound, very thick, draw=uuBlue]
        (KL1604) at (1.6, -1) {\ KL1604\ };

    \node[flight, outbound, very thick, draw=uuPurple]
        (KL1531) at (4.0, -1) {KL1531};
    \node[flight, inbound, very thick, draw=uuPurple] 
        (KL1532) at (5.6, -1) {\,KL1532};


    \node[color=uuPurple] (crew-1) at (0.3, 0.7) {\faUser};

    \draw[very thick, color=uuPurple] (crew-1)--(KL982.west);
    \draw[very thick, color=uuPurple] (KL982.east)--(2.75,-1);
    \draw[very thick, color=uuPurple] (2.75,-1)--(KL1531.west);
    \draw[very thick, color=uuPurple] (KL1531.east)--(KL1532.west);
    \draw[very thick, color=uuPurple] (KL1532.east)--(6.6, -1.4);

    \node[color=uuBordeauxRed] (crew-2) at (2.3, 0.7) {\faUser};

    \draw[very thick, color=uuBordeauxRed] (crew-2)--(KL923.west);
    \draw[very thick, color=uuBordeauxRed] (KL923.east)--(KL924.west);
    \draw[very thick, color=uuBordeauxRed] (KL924.east)--(KL1453.west);
    \draw[very thick, color=uuBordeauxRed] (KL1453.east)--(KL1454.west);
    \draw[very thick, color=uuBordeauxRed] (KL1454.east)--(9.3,0.4);

    \node[color=uuBlue] (crew-3) at (0.5,-1.7) {\faUser};

    \draw[very thick, color=uuBlue] (crew-3)--(KL1604.west);
    \draw[very thick, color=uuBlue] (KL1604.east)--(2.6,-1.4);

    
\end{tikzpicture}


==> figure_swap_neighbour.tex <==
\begin{tikzpicture}
    \node[] (a_label) at (-1, 0) {PHABC};
    \draw[thick, |-|] (0,0) -- (10, 0);

    \node[flight, inbound,
        minimum width = 1.75cm
    ] (KL982) at (2.0, 0) {KL982};
    
    \node[flight, outbound, minimum width = 1.75cm, selected]
        (KL923) at (3.5, 0) {KL923};
    \node[flight, inbound, selected]
        (KL924) at (5.14, 0) {KL924};

    \node[flight, outbound] (KL1453) at (6.8, 0) {KL1453};
    \node[flight, inbound]  (KL1454) at (8.4, 0) {KL1454};

    \fill[pattern color=uuRed, pattern=north east lines, draw=black] (2.6, 0.23) rectangle (2.9, -0.23) {};

    \node[] (b_label) at (-1, -1) {PHRNG};
    \draw[thick, |-|] (0, -1) -- (10, -1);

    \node[flight, inbound] (KL1604) at (1.6, -1) {\ KL1604\ };

    \node[flight, outbound, draw=uuGreen] (KL1531) at (4.0, -1) {KL1531};
    \node[flight, inbound, draw=uuGreen]  (KL1532) at (5.6, -1) {KL1532};

    \draw[decorate, uuOrange, decoration={brace,amplitude=5pt}]
        (2.6, 0.5) -- (5.75, 0.5) node[midway,yshift=1.2em]{Rotation considered for swapping ($R$)};

    \draw[uuGreen, dashed] (2.9,0.4) -- (2.9,-1.5);
    \draw[uuGreen, dashed] (6.1,0.4) -- (6.1,-1.5);
    \draw[decorate, uuGreen, decoration={brace,amplitude=5pt,mirror}]
        (2.9, -1.6) -- (6.1, -1.6) node[midway,yshift=-1.2em]{Search space for a rotation to swap with};
\end{tikzpicture}

